A data-dependent regularization method based on the graph Laplacian

We investigate a variational method for ill-posed problems, named $\texttt{graphLa+}\Psi$, which embeds a graph Laplacian operator in the regularization term. The novelty of this method lies in constructing the graph Laplacian based on a preliminary approximation of the solution, which is obtained using any existing reconstruction method $\Psi$ from the literature. As a result, the regularization term is both dependent on and adaptive to the observed data and noise. We demonstrate that $\texttt{graphLa+}\Psi$ is a regularization method and rigorously establish both its convergence and stability properties. We present selected numerical experiments in 2D computerized tomography, wherein we integrate the $\texttt{graphLa+}\Psi$ method with various reconstruction techniques $\Psi$, including Filter Back Projection ($\texttt{graphLa+FBP}$), standard Tikhonov ($\texttt{graphLa+Tik}$), Total Variation ($\texttt{graphLa+TV}$), and a trained deep neural network ($\texttt{graphLa+Net}$). The $\texttt{graphLa+}\Psi$ approach significantly enhances the quality of the approximated solutions for each method $\Psi$. Notably, $\texttt{graphLa+Net}$ is outperforming, offering a robust and stable application of deep neural networks in solving inverse problems.

==> example_graph.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,fill=green!40!white}]  % Nodes are filled with 40% green
    % Define the nodes
    % The layout is arbitrary, you can position the nodes however you prefer
    \node (a) at (0,0) {$p_1$};
    \node (b) at (2,1) {$p_2$};
    \node (c) at (4,0) {$p_3$};
    \node (d) at (6,1) {$p_4$};
    \node (e) at (3,3) {$p_5$};
    \node (f) at (1,4) {$p_6$};
    \node (g) at (5,4) {$p_7$};

    % Connect the nodes with varying edge weights. 
    % Thicker lines denote higher weights.
\draw[line width=4pt] (a) -- (b) node[midway, below=-7mm, sloped, draw=none, fill=none, font=\tiny] {$w(p_1,p_2)=1$};
    \draw[line width=4pt] (b) -- (c); % weight = 0.5
    \draw[line width=2.5pt] (c) -- (d); % weight = 0.1
    \draw[line width=4pt] (b) -- (e); % weight = 1
    \draw[line width=0.5pt] (e) -- (f); % weight = 0.1
    \draw[line width=0.5pt] (e) -- (g); % weight = 0.5
    \draw[line width=4pt] (f) -- (g); % weight = 1
    \draw[line width=0.5pt] (a) -- (f) node[midway, above=-8mm, sloped, draw=none, fill=none, font=\tiny] {$w(p_1,p_6)=0.1$}; % weight = 0.5
    \draw[line width=2.5pt] (c) -- (g) node[midway, above=-8mm, sloped, draw=none, fill=none, font=\tiny] {$w(p_3,p_7)=0.5$}; % weight = 0.1

    % Depending on the layout, you might want other connections to ensure all nodes are reachable
\end{tikzpicture}



==> pic2graph1.tex <==
% Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}
    
\begin{tikzpicture}[scale=0.4]
   


    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
                    }
    }
   
    
\end{tikzpicture}



==> pic2graph2.tex <==
% Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}
    
\begin{tikzpicture}[scale=0.4]
    


    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
            
            % black circle at the center of each square
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }

   
    
\end{tikzpicture}



==> pic2graph3.tex <==
 % Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}


\begin{tikzpicture}[scale=0.4]
   

    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
            
        }
    }

  % Connect circles vertically in white
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

 % Connect circles horizontally in white
    \foreach \y in {0,...,6} {
        \foreach \x in {0,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            
            % black circle at the center of each square
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }
    
\end{tikzpicture}



==> pic2graph4.tex <==
% Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}

\begin{tikzpicture}[scale=0.4]
    


    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
            
        }
    }
    
    % Connect circles vertically in white
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,5} {
            \draw[line width=0.05mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

     % Connect circles vertically in white thick lines
    \foreach \x in {2,...,6} {
        \foreach \y in {0} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {1} {
        \foreach \y in {1,...,2} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {3} {
        \foreach \y in {1,...,2} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {5} {
        \foreach \y in {1,...,2} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {6} {
        \foreach \y in {1,...,4} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \draw[line width=1mm, mywhite] (4+0.5,1+0.5) -- (4+0.5,1+1.5);

    \foreach \x in {0} {
        \foreach \y in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {2} {
        \foreach \y in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {2} {
        \foreach \y in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {4} {
        \foreach \y in {4,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \draw[line width=1mm, mywhite] (3+0.5,5+0.5) -- (3+0.5,5+1.5); 

    \draw[line width=1mm, mywhite] (0+0.5,0+0.5) -- (0+0.5,0+1.5); 
    \draw[line width=1mm, mywhite] (2+0.5,1+0.5) -- (2+0.5,1+1.5); 
    \draw[line width=1mm, mywhite] (4+0.5,3+0.5) -- (4+0.5,3+1.5); 


    % Connect circles horizontally in white
    \foreach \y in {0,...,6} {
        \foreach \x in {0,...,5} {
            \draw[line width=0.05mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

     % Connect circles horizontally in white thick lines
    \foreach \y in {0,...,1} {
        \foreach \x in {2,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    \foreach \y in {2} {
        \foreach \x in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    \foreach \y in {4} {
        \foreach \x in {0,...,4} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    \draw[line width=1mm, mywhite] (0+0.5,0+0.5) -- (0+1.5,0+0.5);
    \draw[line width=1mm, mywhite] (0+0.5,0+0.5) -- (0+1.5,0+0.5);
    \draw[line width=1mm, mywhite] (4+0.5,6+0.5) -- (4+1.5,6+0.5);
    \draw[line width=1mm, mywhite] (5+0.5,5+0.5) -- (5+1.5,5+0.5);
    \draw[line width=1mm, mywhite] (5+0.5,3+0.5) -- (5+1.5,3+0.5);
    \draw[line width=1mm, mywhite] (0+0.5,2+0.5) -- (0+1.5,2+0.5);
    \draw[line width=1mm, mywhite] (1+0.5,1+0.5) -- (1+1.5,1+0.5);
    \draw[line width=1mm, mywhite] (0+0.5,6+0.5) -- (1+1.5,6+0.5);
    \draw[line width=1mm, mywhite] (1+0.5,2+0.5) -- (2+1.5,2+0.5);
    \draw[line width=1mm, mywhite] (5+0.5,6+0.5) -- (5+1.5,6+0.5);
 % Connect circles horizontally in white half-thick lines
    \draw[line width=0.4mm, mywhite] (1+0.5,0+0.5) -- (1+1.5,0+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,1+0.5) -- (0+1.5,1+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,5+0.5) -- (3+1.5,5+0.5);
    \draw[line width=0.4mm, mywhite] (2+0.5,6+0.5) -- (3+1.5,6+0.5);

 % Connect circles horizontally in white half-thick lines
    \draw[line width=0.4mm, mywhite] (1+0.5,0+0.5) -- (1+1.5,0+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,1+0.5) -- (0+1.5,1+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,5+0.5) -- (3+1.5,5+0.5);
    \draw[line width=0.4mm, mywhite] (2+0.5,6+0.5) -- (3+1.5,6+0.5);
 % Connect circles vertically in white half-thick lines
    \draw[line width=0.4mm, mywhite] (1+0.5,0+0.5) -- (1+0.5,0+1.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,1+0.5) -- (0+0.5,1+1.5);
    \draw[line width=0.4mm, mywhite] (1+0.5,4+0.5) -- (1+0.5,5+1.5);
    \draw[line width=0.4mm, mywhite] (3+0.5,4+0.5) -- (3+0.5,4+1.5);

  % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            
            % black circle at the center of each square
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }
    
\end{tikzpicture}


























==> reviews/submission/example_graph.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,fill=green!40!white}]  % Nodes are filled with 40% green
    % Define the nodes
    % The layout is arbitrary, you can position the nodes however you prefer
    \node (a) at (0,0) {$p_1$};
    \node (b) at (2,1) {$p_2$};
    \node (c) at (4,0) {$p_3$};
    \node (d) at (6,1) {$p_4$};
    \node (e) at (3,3) {$p_5$};
    \node (f) at (1,4) {$p_6$};
    \node (g) at (5,4) {$p_7$};

    % Connect the nodes with varying edge weights. 
    % Thicker lines denote higher weights.
\draw[line width=4pt] (a) -- (b) node[midway, below=-7mm, sloped, draw=none, fill=none, font=\tiny] {$w(p_1,p_2)=1$};
    \draw[line width=4pt] (b) -- (c); % weight = 0.5
    \draw[line width=2.5pt] (c) -- (d); % weight = 0.1
    \draw[line width=4pt] (b) -- (e); % weight = 1
    \draw[line width=0.5pt] (e) -- (f); % weight = 0.1
    \draw[line width=0.5pt] (e) -- (g); % weight = 0.5
    \draw[line width=4pt] (f) -- (g); % weight = 1
    \draw[line width=0.5pt] (a) -- (f) node[midway, above=-8mm, sloped, draw=none, fill=none, font=\tiny] {$w(p_1,p_6)=0.1$}; % weight = 0.5
    \draw[line width=2.5pt] (c) -- (g) node[midway, above=-8mm, sloped, draw=none, fill=none, font=\tiny] {$w(p_3,p_7)=0.5$}; % weight = 0.1

    % Depending on the layout, you might want other connections to ensure all nodes are reachable
\end{tikzpicture}



==> reviews/submission/pic2graph1.tex <==
% Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}
    
\begin{tikzpicture}[scale=0.4]
   


    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
                    }
    }
   
    
\end{tikzpicture}



==> reviews/submission/pic2graph2.tex <==
% Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}
    
\begin{tikzpicture}[scale=0.4]
    


    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
            
            % black circle at the center of each square
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }

   
    
\end{tikzpicture}



==> reviews/submission/pic2graph3.tex <==
 % Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}


\begin{tikzpicture}[scale=0.4]
   

    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
            
        }
    }

  % Connect circles vertically in white
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

 % Connect circles horizontally in white
    \foreach \y in {0,...,6} {
        \foreach \x in {0,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            
            % black circle at the center of each square
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }
    
\end{tikzpicture}



==> reviews/submission/pic2graph4.tex <==
% Colors
    \definecolor{myblue}{RGB}{0,85,164}
    \definecolor{mywhite}{RGB}{255,255,255}
    \definecolor{myorange}{RGB}{255,140,0}
    \definecolor{mydarkorange}{RGB}{204,102,0}  % Darker Orange
    \definecolor{mylightblue}{RGB}{128,170,207}  % Lighter Blue
    \definecolor{mymixed}{RGB}{178,123,49}

\begin{tikzpicture}[scale=0.4]
    


    % Initially fill all squares with myorange
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myorange] (\x,\y) rectangle ++(1,1);
        }
    }

    % Fill specified squares with blue
    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,2} {  % Adjusted to remove bottom row
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    \foreach \x in {6} {
        \foreach \y in {0,...,5} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }

    % Making the interface less straight by choosing specific squares to be blue
    \fill[myblue] (5,3) rectangle ++(1,1);
    \fill[myblue] (5,5) rectangle ++(1,1);
    \fill[myblue] (3,3) rectangle ++(1,1);
    \fill[myblue] (1,3) rectangle ++(1,1);

    % Change the color of some orange squares to mydarkorange
    \fill[mydarkorange] (1,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,5) rectangle ++(1,1);
    \fill[mydarkorange] (3,6) rectangle ++(1,1);

    % Change the color of some blue squares to mylightblue
    \fill[mylightblue] (0,1) rectangle ++(1,1);
    \fill[mylightblue] (1,0) rectangle ++(1,1);
    \fill[mylightblue] (0,0) rectangle ++(1,1);



    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
            
        }
    }
    
    % Connect circles vertically in white
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,5} {
            \draw[line width=0.05mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

     % Connect circles vertically in white thick lines
    \foreach \x in {2,...,6} {
        \foreach \y in {0} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {1} {
        \foreach \y in {1,...,2} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {3} {
        \foreach \y in {1,...,2} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {5} {
        \foreach \y in {1,...,2} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {6} {
        \foreach \y in {1,...,4} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \draw[line width=1mm, mywhite] (4+0.5,1+0.5) -- (4+0.5,1+1.5);

    \foreach \x in {0} {
        \foreach \y in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {2} {
        \foreach \y in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {2} {
        \foreach \y in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \foreach \x in {4} {
        \foreach \y in {4,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }

    \draw[line width=1mm, mywhite] (3+0.5,5+0.5) -- (3+0.5,5+1.5); 

    \draw[line width=1mm, mywhite] (0+0.5,0+0.5) -- (0+0.5,0+1.5); 
    \draw[line width=1mm, mywhite] (2+0.5,1+0.5) -- (2+0.5,1+1.5); 
    \draw[line width=1mm, mywhite] (4+0.5,3+0.5) -- (4+0.5,3+1.5); 


    % Connect circles horizontally in white
    \foreach \y in {0,...,6} {
        \foreach \x in {0,...,5} {
            \draw[line width=0.05mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

     % Connect circles horizontally in white thick lines
    \foreach \y in {0,...,1} {
        \foreach \x in {2,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    \foreach \y in {2} {
        \foreach \x in {3,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    \foreach \y in {4} {
        \foreach \x in {0,...,4} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }

    \draw[line width=1mm, mywhite] (0+0.5,0+0.5) -- (0+1.5,0+0.5);
    \draw[line width=1mm, mywhite] (0+0.5,0+0.5) -- (0+1.5,0+0.5);
    \draw[line width=1mm, mywhite] (4+0.5,6+0.5) -- (4+1.5,6+0.5);
    \draw[line width=1mm, mywhite] (5+0.5,5+0.5) -- (5+1.5,5+0.5);
    \draw[line width=1mm, mywhite] (5+0.5,3+0.5) -- (5+1.5,3+0.5);
    \draw[line width=1mm, mywhite] (0+0.5,2+0.5) -- (0+1.5,2+0.5);
    \draw[line width=1mm, mywhite] (1+0.5,1+0.5) -- (1+1.5,1+0.5);
    \draw[line width=1mm, mywhite] (0+0.5,6+0.5) -- (1+1.5,6+0.5);
    \draw[line width=1mm, mywhite] (1+0.5,2+0.5) -- (2+1.5,2+0.5);
    \draw[line width=1mm, mywhite] (5+0.5,6+0.5) -- (5+1.5,6+0.5);
 % Connect circles horizontally in white half-thick lines
    \draw[line width=0.4mm, mywhite] (1+0.5,0+0.5) -- (1+1.5,0+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,1+0.5) -- (0+1.5,1+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,5+0.5) -- (3+1.5,5+0.5);
    \draw[line width=0.4mm, mywhite] (2+0.5,6+0.5) -- (3+1.5,6+0.5);

 % Connect circles horizontally in white half-thick lines
    \draw[line width=0.4mm, mywhite] (1+0.5,0+0.5) -- (1+1.5,0+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,1+0.5) -- (0+1.5,1+0.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,5+0.5) -- (3+1.5,5+0.5);
    \draw[line width=0.4mm, mywhite] (2+0.5,6+0.5) -- (3+1.5,6+0.5);
 % Connect circles vertically in white half-thick lines
    \draw[line width=0.4mm, mywhite] (1+0.5,0+0.5) -- (1+0.5,0+1.5);
    \draw[line width=0.4mm, mywhite] (0+0.5,1+0.5) -- (0+0.5,1+1.5);
    \draw[line width=0.4mm, mywhite] (1+0.5,4+0.5) -- (1+0.5,5+1.5);
    \draw[line width=0.4mm, mywhite] (3+0.5,4+0.5) -- (3+0.5,4+1.5);

  % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            
            % black circle at the center of each square
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }
    
\end{tikzpicture}


























==> reviews/submission/schema.tex <==
\begin{tikzpicture}
    % Draw the larger ellipses
    \node[draw, ellipse, minimum width=4cm, minimum height=5.5cm, label=below:{$X$}] (X) at (0,0) {};
    \node[draw, ellipse, minimum width=4cm, minimum height=5.5cm, label=below:{$Y$}] (Y) at (6,0) {};

% Draw the curvy shape around xgt with a light orange or red color
\draw[fill=LightGrey, smooth cycle, tension=0.6] plot coordinates {
	(-1, -2) (-0.6, -2.5)   (0.3, -2)  (0.2, -1) (-1, -1)
};

    % Add elements inside the ellipses
    \node[circle, fill, inner sep=2pt, label=below:{$\gt$}] (xgt) at (-0.5,-1.8) {}; % Changed to normal math mode
    \node[circle, fill, inner sep=2pt, label=left:{$\bx_0$}] (x0) at (-0.9, -1.3) {};
    \node[circle, fill, inner sep=2pt, label=right:{$\bx_{\textnormal{sol}}$}] (xdagger) at (-0.5, -1.5) {};
    \node[circle, fill, inner sep=2pt, label=above right:{$\Psi^\delta_\Theta$}] (psi) at (-0.8, 1.8) {};
    \node[circle, fill, inner sep=2pt, label=above right:{$\sol$}] (sol) at (0.3, 0.5) {};
    
    \node[circle, fill, inner sep=2pt, label=left:{$y$}] (y) at (5.5,0) {}; % Changed to normal math mode
    \node[circle, fill, inner sep=2pt, label=right:{$y^{\delta}$}] (ydelta) at (6,1.5) {}; % Changed to normal math mode

    % Connect elements with an arrow
\draw[->, >=stealth] (xgt) to[bend right=30] node[midway, fill=white] {$K$} (y); % Curved arrow with label    
\draw[->, >=stealth] (y) -- (ydelta) node[midway, fill=white, font=\small] {$\eta$};

\draw[->, >=stealth] (ydelta) to[] node[midway, fill=white, font=\small] {$\Psi$} (psi); % Curved arrow with label
\draw[->, >=stealth] (ydelta) to[] node[pos=0.55, fill=white, font=\small] {\texttt{graphLa+$\Psi$}} (sol); % Curved arrow with label    

%\draw[->, >=stealth] (sol) -- (xdagger) node[midway, right, xshift=0.3em, fill=white, font=\small] {$\delta\to0$};
%\draw[->, >=stealth] (psi) -- (x0) node[midway, left, xshift=-0.3em, fill=white, font=\small] {$\delta\to0$};

\draw[->, >=stealth] (psi) -- +(0.2,-0.5) -- +(-0.5,-0.8) -- + (-0.5,-1.2) -- +(-0,-1.4) -- +(-1,-2) -- 
+(0.5,-1.5) -- +(-0.6,-2.4) -- +(-0,-2.6) --(x0);
\node[font=\tiny] at (-0.8, 0.75) {$\delta\to0$};

\draw[->, >=stealth, darkred] (sol) .. controls (1.3, -0.5) and (-1, -0.5) .. (xdagger);
\node[font=\tiny] at (0.8, -0.5) {\textcolor{darkred}{$\delta\to0$}};

% Define intermediate points along the first arrow
% \coordinate (A1) at ($(ydelta)!0.25!(psi)$);
% \coordinate (B1) at ($(ydelta)!0.35!(psi)$);
% \coordinate (C1) at ($(ydelta)!0.75!(psi)$);
% \coordinate (D1) at ($(ydelta)!0.85!(psi)$);

% % Define intermediate points along the second arrow
% \coordinate (A2) at ($(ydelta)!0.25!(sol)$);
% \coordinate (B2) at ($(ydelta)!0.35!(sol)$);
% \coordinate (C2) at ($(ydelta)!0.75!(sol)$);
% \coordinate (D2) at ($(ydelta)!0.85!(sol)$);

% \draw[<->, >=stealth, darkred] (A1) -- (A2);
% \draw[<->, >=stealth, darkred] (B1) -- (B2);
% \draw[<->, >=stealth, darkred] (C1) -- (C2);
% \draw[<->, >=stealth, darkred] (D1) -- (D2);

\draw[->, >=stealth, darkred] (psi) -- (sol);
\end{tikzpicture}


==> schema.tex <==
\begin{tikzpicture}
    % Draw the larger ellipses
    \node[draw, ellipse, minimum width=4cm, minimum height=5.5cm, label=below:{$X$}] (X) at (0,0) {};
    \node[draw, ellipse, minimum width=4cm, minimum height=5.5cm, label=below:{$Y$}] (Y) at (6,0) {};

% Draw the curvy shape around xgt with a light orange or red color
\draw[fill=LightGrey, smooth cycle, tension=0.6] plot coordinates {
	(-1, -2) (-0.6, -2.5)   (0.3, -2)  (0.2, -1) (-1, -1)
};

    % Add elements inside the ellipses
    \node[circle, fill, inner sep=2pt, label=below:{$\gt$}] (xgt) at (-0.5,-1.8) {}; % Changed to normal math mode
    \node[circle, fill, inner sep=2pt, label=left:{$\bx_0$}] (x0) at (-0.9, -1.3) {};
    \node[circle, fill, inner sep=2pt, label=right:{$\bx_{\textnormal{sol}}$}] (xdagger) at (-0.5, -1.5) {};
    \node[circle, fill, inner sep=2pt, label=above right:{$\Psi^\delta_\Theta$}] (psi) at (-0.8, 1.8) {};
    \node[circle, fill, inner sep=2pt, label=above right:{$\sol$}] (sol) at (0.3, 0.5) {};
    
    \node[circle, fill, inner sep=2pt, label=left:{$y$}] (y) at (5.5,0) {}; % Changed to normal math mode
    \node[circle, fill, inner sep=2pt, label=right:{$y^{\delta}$}] (ydelta) at (6,1.5) {}; % Changed to normal math mode

    % Connect elements with an arrow
\draw[->, >=stealth] (xgt) to[bend right=30] node[midway, fill=white] {$K$} (y); % Curved arrow with label    
\draw[->, >=stealth] (y) -- (ydelta) node[midway, fill=white, font=\small] {$\eta$};

\draw[->, >=stealth] (ydelta) to[] node[midway, fill=white, font=\small] {$\Psi$} (psi); % Curved arrow with label
\draw[->, >=stealth] (ydelta) to[] node[pos=0.55, fill=white, font=\small] {\texttt{graphLa+$\Psi$}} (sol); % Curved arrow with label    

%\draw[->, >=stealth] (sol) -- (xdagger) node[midway, right, xshift=0.3em, fill=white, font=\small] {$\delta\to0$};
%\draw[->, >=stealth] (psi) -- (x0) node[midway, left, xshift=-0.3em, fill=white, font=\small] {$\delta\to0$};

\draw[->, >=stealth] (psi) -- +(0.2,-0.5) -- +(-0.5,-0.8) -- + (-0.5,-1.2) -- +(-0,-1.4) -- +(-1,-2) -- 
+(0.5,-1.5) -- +(-0.6,-2.4) -- +(-0,-2.6) --(x0);
\node[font=\tiny] at (-0.8, 0.75) {$\delta\to0$};

\draw[->, >=stealth, darkred] (sol) .. controls (1.3, -0.5) and (-1, -0.5) .. (xdagger);
\node[font=\tiny] at (0.8, -0.5) {\textcolor{darkred}{$\delta\to0$}};

% Define intermediate points along the first arrow
% \coordinate (A1) at ($(ydelta)!0.25!(psi)$);
% \coordinate (B1) at ($(ydelta)!0.35!(psi)$);
% \coordinate (C1) at ($(ydelta)!0.75!(psi)$);
% \coordinate (D1) at ($(ydelta)!0.85!(psi)$);

% % Define intermediate points along the second arrow
% \coordinate (A2) at ($(ydelta)!0.25!(sol)$);
% \coordinate (B2) at ($(ydelta)!0.35!(sol)$);
% \coordinate (C2) at ($(ydelta)!0.75!(sol)$);
% \coordinate (D2) at ($(ydelta)!0.85!(sol)$);

% \draw[<->, >=stealth, darkred] (A1) -- (A2);
% \draw[<->, >=stealth, darkred] (B1) -- (B2);
% \draw[<->, >=stealth, darkred] (C1) -- (C2);
% \draw[<->, >=stealth, darkred] (D1) -- (D2);

\draw[->, >=stealth, darkred] (psi) -- (sol);
\end{tikzpicture}

